Constructions for the optimal pebbling of grids

In [C. Xue, C. Yerger: Optimal Pebbling on Grids, Graphs and Combinatorics] the authors conjecture that if every vertex of an infinite square grid is reachable from a pebble distribution, then the covering ratio of this distribution is at most $3.25$. First we present such a distribution with covering ratio $3.5$, disproving the conjecture. The authors in the above paper also claim to prove that the covering ratio of any pebble distribution is at most $6.75$. The proof contains some errors. We present a few interesting pebble distributions that this proof does not seem to cover and highlight some other difficulties of this topic.

==> ell3.tikz <==
\begin{tikzpicture}[scale=.45]


\input{tikzstyles.tex}
  %%%
 %\clip[decorate, decoration={zigzag,segment length=5mm,amplitude=1mm}](-1,-1) rectangle (24,14);
 %%%%koordinata seged
\tikzset{koord/.style={draw}};
 \foreach \x in {0,...,15} \node  (\x) at (-1,\x) {\x};
 \foreach \x in {0,...,16} \node (\x) at (\x,-1) {\x};
%%%racspontok
\foreach \x in {0,...,16} 
\foreach \y in {0,...,15}
\coordinate (X\x_Y\y) at (\x,\y);
%%%%
%%nagy terulet
%\fill [color=black!20] (-2,2) node (v1) {} -- (0,4) node (v2) {} 
%-- (1,3)-- (2,4) -- (3,3) -- (4,4)-- (5,3) -- (6,4) -- (7,3) -- (8,4)
 % -- (10,2) -- (8,0) 
%-- (7,1) -- (6,0) -- (5,1) -- (4,0) -- (3,1) -- (2,0)-- (1,1) 
%-- (0,0) -- (v1);
%\foreach \r in {-2,0,2,4,6}
%\fill [color=black!20] (\r,2) node (R_\r){} -- +(2,2) -- +(4,0) -- +(2,-2)-- (R_\r);

%%%kis terulet
%\fill [color=black!40] (-1,2) node (v1) {} -- (0,3) node (v2) {} -- (8,3) -- (9,2) -- (8,1) -- (0,1) -- (v1);
%\fill[color=black!20] (8,8) node (w1) {} -- (10,6) -- (8,4) -- (6,6) -- (w1);
%\fill[color=black!10] (2.5,14.5)  -- (-0.5,15) -- (-.5,11.5) -- (11.5,-.5) -- (17.5,-.5) ;
%\foreach \i in {-18,-11,-4,3,10,17,24}
%\fill[color=black!10]  (\i,15) -- +(6,0) -- +(22,-16) -- +(16,-16);
%\draw[pattern=north east lines, pattern color=black!50] (7,2)  -- +(-2,2) -- +(-4,0) -- +(-2,-2) --  (7,2);

%\foreach \i in {1,...,3}{
%\draw[pattern=north west lines, pattern color=black!50] (4*\i,16-4*\i)  -- +(2,-2) -- +(0,-4) -- +(-2,-2)  --  (4*\i,16-4*\i);
%\draw[pattern=north east lines, pattern color=black!50] (4*\i,16-4*\i)  -- +(-2,2) -- +(-4,0) -- +(-2,-2) --  (4*\i,16-4*\i);
%}
%% Grid
\draw [very thin, step=1cm] (-0,-0) grid (16,15);
%\draw[->,ultra thick] (0,2) -- (-1,2);
%\draw[->,ultra thick] (7,2) -- (7,3);
%\draw[->,ultra thick] (7,2) -- (7,1);
%\draw[->,ultra thick] (7,2) -- (8,2);

%\foreach \p in {0,6} {
%\draw[->,ultra thick] (\p,2) -- (\p,3);
%\draw[->,ultra thick] (\p,2) -- (\p,1);
%}

%%% nyilak
% \foreach \s/\t in {

% X8_Y6/X9_Y6,
% X9_Y6/X10_Y6}
% \draw [nyil] (\s) -- (\t);
%%% Pebbles
\foreach \y in {0,...,3} 
	\foreach \x in  {0,...,8}	{
	\pgfmathtruncatemacro{\i}{(2*\x)}
	\pgfmathtruncatemacro{\j}{(5*\y)}
%\ifnum \i>-2
%\ifnum \i<26 
\node [pebble] (N_\x_\y) at (\i,\j) {$\mathbf{3}$};
%\fi
\node [pebble2] (N_\x_\y) at (15,\j) {\tiny$\mathbf{2}$};
\node [pebble2] (N_\x_\y) at (1,\j) {\tiny$\mathbf{2}$};
%\fi;
}
%% Uj pebble
%\node [pebble2] (plus) at (7,2) {$\mathbf{1}$};

%%% nyilak
\foreach \p in {0,...,5} {
\pgfmathtruncatemacro{\q}{(\p+1)}
%\draw [<-, densely dotted, ultra thick]   (N_\p) -- (N_\q);
}
%\draw [->,  densely dotted, ultra thick]   (plus) -- (N_6);
\end{tikzpicture}


==> frac-also.tikz <==
\begin{tikzpicture}[scale=.5]


\input{tikzstyles.tex}

  %%%
 \clip (5,5) rectangle (13,13);
 %%%%koordinata seged
\tikzset{koord/.style={draw}};
 \foreach \x in {0,...,18} \node  (\x) at (-1,\x) {\x};
 \foreach \x in {0,...,18} \node (\x) at (\x,-1) {\x};
%%%racspontok
\foreach \x in {0,...,25} 
\foreach \y in {0,...,14}
\coordinate (X\x_Y\y) at (\x,\y);
%%%%

%% Grid
\draw [very thin, step=1cm] (0,0) grid (18,18);
%\draw[->,ultra thick] (0,2) -- (-1,2);
%\draw[->,ultra thick] (7,2) -- (7,3);
%\draw[->,ultra thick] (7,2) -- (7,1);
%\draw[->,ultra thick] (7,2) -- (8,2);

%\foreach \p in {0,6} {
%\draw[->,ultra thick] (\p,2) -- (\p,3);
%\draw[->,ultra thick] (\p,2) -- (\p,1);
%}

%%% nyilak

%%% Pebbles
% \foreach \x in {1,...,13} 
% 	\foreach \y in  {-2,...,4}  {
% 	\pgfmathtruncatemacro{\i}{(\x+3*\y)}
% 	\pgfmathtruncatemacro{\j}{(2*\x-\y
% 	)}
% \ifnum \i>0
% \ifnum \j<18
% \ifnum \i<18
% \ifnum \j>0
% \node [pebble] (N_\x_\y) at (\i,\j) {$\mathbf{1}$}
% \fi\fi\fi\fi;
% }
% \foreach \x in {1,...,17} {
% \node [pebble] (Na_\x) at (\x,0) {$\mathbf{1}$};
% \node [pebble] (Na_\x) at (\x,18) {$\mathbf{1}$};
% }
% \foreach \y in {1,...,17} {
% \node [pebble] (Na_\y) at (0,\y) {$\mathbf{1}$};
% \node [pebble] (Na_\y) at (18,\y) {$\mathbf{1}$};
% }
%% Uj pebble
% \node [tipus] (plus) at (8,8) {$\mathbf{A}$};
% \node [tipus] (plus) at (9,8) {$\mathbf{B}$};
\node [csucs] (v) at (9,9) {${v}$};
\node [csucs] (x1) at (9,10) {${x_1}$};
\node [csucs] (x2) at (10,9) {${x_2}$};
\node [csucs] (x3) at (9,8) {${x_3}$};
\node [csucs] (x4) at (8,9) {${x_4}$};
\node [csucs] (y1) at (10,10) {${y_1}$};
\node [csucs] (y2) at (10,8) {${y_2}$};
\node [csucs] (y3) at (8,8) {${y_3}$};
\node [csucs] (y4) at (8,10) {${y_4}$};
\node [csucs] (X1) at (9,11.5) {${X_1}$};
\node [csucs] (X2) at (11.5,9) {${X_2}$};
\node [csucs] (X3) at (9,6.5) {${X_3}$};
\node [csucs] (X4) at (6.5,9) {${X_4}$};
\node [csucs] (Y1) at (11.5,11.5) {${Y_1}$};
\node [csucs] (Y2) at (11.5,6.5) {${Y_2}$};
\node [csucs] (Y3) at (6.5,6.5) {${Y_3}$};
\node [csucs] (Y4) at (6.5,11.5) {${Y_4}$};

%%% nyilak
\foreach \p in {0,...,5} {
\pgfmathtruncatemacro{\q}{(\p+1)}
%\draw [<-, densely dotted, ultra thick]   (N_\p) -- (N_\q);
}
%\draw [->,  densely dotted, ultra thick]   (plus) -- (N_6);
%\draw [szaggatott](8.5,18) -- (8.5,0);
\draw [szaggatott](8.5,18) -- (8.5,0);
\draw [szaggatott](9.5,18) -- (9.5,0);
\draw [szaggatott](0,9.5) -- (18,9.5);
\draw [szaggatott](0,8.5) -- (18,8.5);
\end{tikzpicture}


==> frac.tikz <==
\begin{tikzpicture}[scale=.45]


\input{tikzstyles.tex}

  %%%
 %\clip[decorate, decoration={zigzag,segment length=5mm,amplitude=1mm}](-1,-1) rectangle (24,14);
 %%%%koordinata seged
% \tikzset{koord/.style={draw}};
 %\foreach \x in {0,...,14} \node  (\x) at (-1,\x) {\x};
 %\foreach \x in {0,...,20} \node (\x) at (\x,-1) {\x};
%%%racspontok
\foreach \x in {0,...,25} 
\foreach \y in {0,...,14}
\coordinate (X\x_Y\y) at (\x,\y);
%%%%
%%nagy terulet
%\fill [color=black!20] (-2,2) node (v1) {} -- (0,4) node (v2) {} 
%-- (1,3)-- (2,4) -- (3,3) -- (4,4)-- (5,3) -- (6,4) -- (7,3) -- (8,4)
 % -- (10,2) -- (8,0) 
%-- (7,1) -- (6,0) -- (5,1) -- (4,0) -- (3,1) -- (2,0)-- (1,1) 
%-- (0,0) -- (v1);
%\foreach \r in {-2,0,2,4,6}
%\fill [color=black!20] (\r,2) node (R_\r){} -- +(2,2) -- +(4,0) -- +(2,-2)-- (R_\r);

%%%kis terulet
%\fill [color=black!40] (-1,2) node (v1) {} -- (0,3) node (v2) {} -- (8,3) -- (9,2) -- (8,1) -- (0,1) -- (v1);
%\fill[color=black!20] (8,8) node (w1) {} -- (10,6) -- (8,4) -- (6,6) -- (w1);
%\fill[color=black!10] (2.5,14.5)  -- (-0.5,15) -- (-.5,11.5) -- (11.5,-.5) -- (17.5,-.5) ;
% \foreach \i in {-18,-11,-4,3,10,17,24}
% \fill[color=black!10]  (\i,15) -- +(6,0) -- +(22,-16) -- +(16,-16);
% \draw[pattern=north east lines, pattern color=black!50] (7,2)  -- +(-2,2) -- +(-4,0) -- +(-2,-2) --  (7,2);
% 
% \foreach \i in {1,...,3}{
% \draw[pattern=north west lines, pattern color=black!50] (4*\i,16-4*\i)  -- +(2,-2) -- +(0,-4) -- +(-2,-2)  --  (4*\i,16-4*\i);
% \draw[pattern=north east lines, pattern color=black!50] (4*\i,16-4*\i)  -- +(-2,2) -- +(-4,0) -- +(-2,-2) --  (4*\i,16-4*\i);
% }
%% Grid
\draw [very thin, step=1cm] (0,0) grid (18,18);
%\draw[->,ultra thick] (0,2) -- (-1,2);
%\draw[->,ultra thick] (7,2) -- (7,3);
%\draw[->,ultra thick] (7,2) -- (7,1);
%\draw[->,ultra thick] (7,2) -- (8,2);

%\foreach \p in {0,6} {
%\draw[->,ultra thick] (\p,2) -- (\p,3);
%\draw[->,ultra thick] (\p,2) -- (\p,1);
%}

%%% nyilak

%%% Pebbles
\foreach \x in {1,...,13} 
	\foreach \y in  {-2,...,4}  {
	\pgfmathtruncatemacro{\i}{(\x+3*\y)}
	\pgfmathtruncatemacro{\j}{(2*\x-\y
	)}
\ifnum \i>0
\ifnum \j<18
\ifnum \i<18
\ifnum \j>0
\node [pebble] (N_\x_\y) at (\i,\j) {$\mathbf{1}$}
\fi\fi\fi\fi;
}
\foreach \x in {1,...,17} {
\node [pebble] (Na_\x) at (\x,0) {$\mathbf{1}$};
\node [pebble] (Na_\x) at (\x,18) {$\mathbf{1}$};
}
\foreach \y in {1,...,17} {
\node [pebble] (Na_\y) at (0,\y) {$\mathbf{1}$};
\node [pebble] (Na_\y) at (18,\y) {$\mathbf{1}$};
}
%% Uj pebble
\node [tipus] (plus) at (8,8) {$\mathbf{A}$};
\node [tipus] (plus) at (9,8) {$\mathbf{B}$};
\node [tipus] (plus) at (10,8) {$\mathbf{C}$};

%%% nyilak
\foreach \p in {0,...,5} {
\pgfmathtruncatemacro{\q}{(\p+1)}
%\draw [<-, densely dotted, ultra thick]   (N_\p) -- (N_\q);
}
%\draw [->,  densely dotted, ultra thick]   (plus) -- (N_6);
\end{tikzpicture}


==> konstrukcio.tikz <==
\begin{tikzpicture}[scale=.45]
\input{tikzstyles.tex}

  %%%
 \clip[decorate, decoration={zigzag,segment length=5mm,amplitude=1mm}](-1,-1) rectangle (24,14);
 %%%%koordinata seged
% \tikzset{koord/.style={draw}};
 %\foreach \x in {0,...,14} \node  (\x) at (-1,\x) {\x};
 %\foreach \x in {0,...,20} \node (\x) at (\x,-1) {\x};
%%%racspontok
\foreach \x in {0,...,25} 
\foreach \y in {0,...,14}
\coordinate (X\x_Y\y) at (\x,\y);
%%%%
%%nagy terulet
%\fill [color=black!20] (-2,2) node (v1) {} -- (0,4) node (v2) {} 
%-- (1,3)-- (2,4) -- (3,3) -- (4,4)-- (5,3) -- (6,4) -- (7,3) -- (8,4)
 % -- (10,2) -- (8,0) 
%-- (7,1) -- (6,0) -- (5,1) -- (4,0) -- (3,1) -- (2,0)-- (1,1) 
%-- (0,0) -- (v1);
%\foreach \r in {-2,0,2,4,6}
%\fill [color=black!20] (\r,2) node (R_\r){} -- +(2,2) -- +(4,0) -- +(2,-2)-- (R_\r);

%%%kis terulet
%\fill [color=black!40] (-1,2) node (v1) {} -- (0,3) node (v2) {} -- (8,3) -- (9,2) -- (8,1) -- (0,1) -- (v1);
%\fill[color=black!20] (8,8) node (w1) {} -- (10,6) -- (8,4) -- (6,6) -- (w1);
%\fill[color=black!10] (2.5,14.5)  -- (-0.5,15) -- (-.5,11.5) -- (11.5,-.5) -- (17.5,-.5) ;
\foreach \i in {-18,-11,-4,3,10,17,24}
\fill[color=black!10]  (\i,15) -- +(6,0) -- +(22,-16) -- +(16,-16);
\draw[pattern=north east lines, pattern color=black!50] (7,2)  -- +(-2,2) -- +(-4,0) -- +(-2,-2) --  (7,2);

\foreach \i in {1,...,3}{
\draw[pattern=north west lines, pattern color=black!50] (4*\i,16-4*\i)  -- +(2,-2) -- +(0,-4) -- +(-2,-2)  --  (4*\i,16-4*\i);
\draw[pattern=north east lines, pattern color=black!50] (4*\i,16-4*\i)  -- +(-2,2) -- +(-4,0) -- +(-2,-2) --  (4*\i,16-4*\i);
}
%% Grid
\draw [very thin, step=1cm] (-1.5,-1.5) grid (25.5,14.5);
%\draw[->,ultra thick] (0,2) -- (-1,2);
%\draw[->,ultra thick] (7,2) -- (7,3);
%\draw[->,ultra thick] (7,2) -- (7,1);
%\draw[->,ultra thick] (7,2) -- (8,2);

%\foreach \p in {0,6} {
%\draw[->,ultra thick] (\p,2) -- (\p,3);
%\draw[->,ultra thick] (\p,2) -- (\p,1);
%}

%%% nyilak
\foreach \s/\t in {
X5_Y2/X5_Y3,
X5_Y2/X6_Y2,
X5_Y2/X4_Y2,
X5_Y2/X5_Y1,
X5_Y3/X5_Y4,
X5_Y3/X6_Y3,
X5_Y3/X4_Y3,
X5_Y1/X5_Y0,
X5_Y1/X6_Y1,
X5_Y1/X4_Y1,
X4_Y2/X3_Y2,
X6_Y2/X7_Y2,
X8_Y8/X8_Y9,
X8_Y8/X9_Y8,
X10_Y6/X11_Y6,
X10_Y6/X10_Y7,
X6_Y6/X6_Y5,
X6_Y6/X5_Y6,
X8_Y4/X8_Y3,
X8_Y4/X7_Y4,
X10_Y4/X10_Y5,
X10_Y5/X10_Y6,
X8_Y6/X9_Y6,
X9_Y6/X10_Y6}
\draw [nyil] (\s) -- (\t);
%%% Pebbles
\foreach \x in {-1,...,7} 
	\foreach \y in  {-3,...,3}  {
	\pgfmathtruncatemacro{\i}{(2*\x+7*\y)}
	\pgfmathtruncatemacro{\j}{(14-2*\x)}
\ifnum \i>-2
\ifnum \i<26 
\node [pebble] (N_\x_\y) at (\i,\j) {$\mathbf{4}$}
\fi
\fi;

}
%% Uj pebble
%\node [pebble2] (plus) at (7,2) {$\mathbf{1}$};

%%% nyilak
\foreach \p in {0,...,5} {
\pgfmathtruncatemacro{\q}{(\p+1)}
%\draw [<-, densely dotted, ultra thick]   (N_\p) -- (N_\q);
}
%\draw [->,  densely dotted, ultra thick]   (plus) -- (N_6);
\end{tikzpicture}


==> tikzpelda.tikz <==
\begin{tikzpicture}[scale=.8]
\input{tikzstyles.tex}
\fill [color=black!20] (-1,2) node (v1) {} -- (0,3) node (v2) {} -- (7,3) -- (8,2) -- (7,1) -- (0,1) -- (v1);
\draw [thin, step=1cm] (-1.5,.5) grid (8.5,3.5);
\draw[->,ultra thick] (0,2) -- (-1,2);
\draw[->,ultra thick] (7,2) -- (7,3);
\draw[->,ultra thick] (7,2) -- (7,1);
\draw[->,ultra thick] (7,2) -- (8,2);
\foreach \p in {0,...,6} {
\draw[->,ultra thick] (\p,2) -- (\p,3);
\draw[->,ultra thick] (\p,2) -- (\p,1);
\node [pebble] (N_\p) at (\p,2) {$\mathbf{1}$};}
\node [pebble2] (plus) at (7,2) {$\mathbf{2}$};
%\foreach \x in {0,...,4} \node  (\x) at (0,\x) {\x};
%\foreach \x in {0,...,10} \node (\x) at (\x,0) {\x};
\foreach \p in {0,...,5} {
\pgfmathtruncatemacro{\q}{(\p+1)}
\draw [<-, densely dotted, ultra thick]   (N_\p) -- (N_\q);
}
\draw [->,  densely dotted, ultra thick]   (plus) -- (N_6);
 
\end{tikzpicture}

==> tikzpelda2.tikz <==
\begin{tikzpicture}[scale=.8]
\input{tikzstyles.tex}\
 %%%%koordinata seged
%\tikzset{koord/.style={draw}};
%\foreach \x in {0,...,4} \node  (\x) at (-1,\x) {\x};
%\foreach \x in {-1,...,10} \node (\x) at (\x,0) {\x};
%%%%
%%nagy terulet
%\fill [color=black!20] (-2,2) node (v1) {} -- (0,4) node (v2) {} 
%-- (1,3)-- (2,4) -- (3,3) -- (4,4)-- (5,3) -- (6,4) -- (7,3) -- (8,4)
 % -- (10,2) -- (8,0) 
%-- (7,1) -- (6,0) -- (5,1) -- (4,0) -- (3,1) -- (2,0)-- (1,1) 
%-- (0,0) -- (v1);
\foreach \r in {-2,0,2,4,6}
\fill [color=black!20] (\r,2) node (R_\r){} -- +(2,2) -- +(4,0) -- +(2,-2)-- (R_\r);

%%%kis terulet
\fill [color=black!40] (-1,2) node (v1) {} -- (0,3) node (v2) {} -- (8,3) -- (9,2) -- (8,1) -- (0,1) -- (v1);
%% Grid
\draw [thin, step=1cm] (-2.5,-.5) grid (10.5,4.5);
%\draw[->,ultra thick] (0,2) -- (-1,2);
%\draw[->,ultra thick] (7,2) -- (7,3);
%\draw[->,ultra thick] (7,2) -- (7,1);
%\draw[->,ultra thick] (7,2) -- (8,2);

%\foreach \p in {0,6} {
%\draw[->,ultra thick] (\p,2) -- (\p,3);
%\draw[->,ultra thick] (\p,2) -- (\p,1);
%}
%%% Pebbles
\foreach \p in {0,2,4,6,8} {
\node [pebble] (N_\p) at (\p,2) {$\mathbf{3}$};
}
%% Uj pebble
\node [pebble2] (plus) at (7,2) {$\mathbf{1}$};

%%% nyilak
\foreach \p in {0,...,5} {
\pgfmathtruncatemacro{\q}{(\p+1)}
%\draw [<-, densely dotted, ultra thick]   (N_\p) -- (N_\q);
}
%\draw [->,  densely dotted, ultra thick]   (plus) -- (N_6);
 
\end{tikzpicture}

